The Breakdown of Classical Minicrypt Equivalences in the Quantum-Computation Classical-Communication Model

Classically, it is well-known that several fundamental cryptographic primitives, including one-way functions, pseudorandom number generators, commitments, and signatures, characterize the same cryptographic world, which is known as "Minicrypt". In this paper, we investigate to what extent this picture persists in the quantum-computation classical-communication (QCCC) setting, where parties may perform quantum local computation, but communicate through only classical messages. We demonstrate that the classical Minicrypt landscape breaks down in the QCCC model by oracle separations. We construct two oracle worlds where efficiently verifiable one-way puzzles (EV-OWPuzz) exist. By a known equivalence, QCCC one-time signatures also exist in both worlds. In the first, one-way functions do not exist, even if we allow quantum pseudodeterministic evaluation. In the second, QCCC bit commitments do not exist. Thus, the classical Minicrypt reductions from signatures to one-way functions and bit commitments have no fully black-box counterparts in the QCCC setting. Our proofs develop techniques for analyzing the random phase states, including a concentration theorem and an LOCC decoupling theorem. As a separate result, we establish quantum sum-binding for the NOVY protocol, settling the question of its post-quantum security. We also generalize it to a fully black-box construction of a QCCC commitment from EV-OWPuzz with nearly uniform puzzle distribution, complementing our oracle separation results.

==> Body/diagram1.tex <==
%\usetikzlibrary{arrows.meta,positioning}

\definecolor{priorred}{RGB}{190,35,35}
\definecolor{ourblue}{RGB}{25,90,185}


% Draw all arrows behind the node labels.
\pgfdeclarelayer{edges}
\pgfsetlayers{edges,main}


\tikzset{
  primitive/.style={
    draw=black!45,
    fill=white,
    rounded corners=2pt,
    line width=.55pt,
    minimum width=28mm,
    minimum height=8mm,
    inner sep=2.5pt,
    align=center,
    font=\footnotesize
  },
  reduction/.style={
    -{Latex[length=2.4mm,width=1.7mm]},
    draw=black,
    line width=.9pt
  },
  equivalence/.style={
    <->,
    >={Latex[length=2.4mm,width=1.7mm]},
    draw=black,
    line width=.9pt
  },
  separation/.style={
    -{Latex[length=2.4mm,width=1.7mm]},
    line width=.95pt,
    dash pattern=on 3pt off 2pt
  },
  priorsep/.style={separation,draw=priorred},
  oursep/.style={
    separation,
    draw=ourblue,
    line width=1.2pt,
    dash pattern=on 6pt off 2.5pt
  },
  edge label/.style={
    fill=white,
    inner sep=1.2pt,
    font=\scriptsize,
    text=black!75
  },
  prior label/.style={edge label,text=priorred},
  our label/.style={edge label,text=ourblue,font=\scriptsize\bfseries}
}


%\begin{document}

\begin{tikzpicture}
  % Nodes.  Here mu is the mass of inputs on which the evaluator is not
  % guaranteed to agree with its canonical value.
  \node[primitive] (qprg) at (0,4.8)
    {$\mathsf{pd\text{-}PRG}_{1/\mathrm{poly}}$};
  \node[primitive] (nicom) at (5.8,3.8)
    {$\mathsf{NI\text{-}QCCC\ COM}$};

  \node[primitive] (qpoly) at (-2.9,2.45)
    {$\mathsf{pd\text{-}OWF}_{1/\mathrm{poly}}$};

  \node[primitive] (ots) at (-5.8,0)
    {$\mathsf{QCCC\ OTS}$};
  \node[primitive] (ev) at (0,0)
    {$\mathsf{EV\text{-}OWPuzz}$};
  \node[primitive] (qccc) at (5.8,0.75)
    {$\mathsf{QCCC\ COM}$};

  \node[primitive] (owp) at (0,-2.8)
    {$\mathsf{OWPuzz}$};
  \node[primitive] (efi) at (0,-5.4)
    {$\mathsf{EFI}$};

    \node[primitive] (pru) at (5.8, -2.3) {$\mathsf{PRU}$};

  \begin{pgfonlayer}{edges}
    % Convention: A --> B means a construction of B from A.
    % Known fully black-box reductions.

    \draw[reduction]
      (qprg.south west) --
      node[edge label,above right,pos=.50] {\cite{BBO+bot-OWF}}
      (qpoly.north);

    \draw[reduction]
      (qprg.south) --
      node[edge label,right,pos=.43] {\cite{CGG-EV-OWPuzz}}
      (ev.north);

    \draw[reduction]
      (pru.west) --
      node[edge label,below,pos=.50]
      {\cite{KT23}}
      (owp.east);

    % ALY24 gives an interactive QCCC commitment.  The outer route keeps
    % this edge from crossing the NI-QCCC-Com -> EV edge.
    \draw[reduction,rounded corners=7pt]
      (qprg.east) --
      node[edge label,above,pos=.52] {\cite{ALY24}}
      (7.9,4.8) -- (7.9,0.75) -- (qccc.east);

    \draw[reduction]
      (nicom.south west) --
      node[edge label,above right,pos=.48] {\cite{CGG-EV-OWPuzz}}
      (ev.north east);

    \draw[reduction]
      (nicom.south) --
      node[edge label,right] {def.}
      (qccc.north);

    \draw[equivalence]
      (ots.east) --
      node[edge label,above] {\cite{KT23}}
      (ev.west);

    \draw[reduction]
      (ev.south) --
      node[edge label,right] {def.}
      (owp.north);

    \draw[reduction]
      (qccc.south west) --
      node[edge label,above right,pos=.55] {\cite{CountCrypt}}
      (owp.north east);

    \draw[reduction]
      (owp.south) --
      node[edge label,right] {\cite{KT23,CGG-EV-OWPuzz}}
      (efi.north);

    % Previously known oracle separations.
    % A -/-> B means that A exists but B does not in the separating oracle.
    \draw[priorsep]
      (qccc.south west)
      to[out=220,in=-40,looseness=1.12]
      node[prior label,above,pos=.52] {\cite{CountCrypt}}
      (ev.south east);

    \draw[priorsep]
      (owp.west)
      to[out=160,in=-160,looseness=1.25]
      node[prior label,left,pos=.55] {\cite{CGG-EV-OWPuzz}}
      (ev.west);

    \draw[priorsep]
      (pru.north)
      to[out=90,in=-90]
      node[prior label,left,pos=.50]{\cite{AGL25}}(qccc.south);

    % Separations proved in this work.
    \draw[oursep]
      (ev.north west)
      to[out=125,in=-55]
      node[our label,below left,pos=.49] {this work}
      (qpoly.south);

    \draw[oursep]
      (ev.north east)
      to[out=35,in=145,looseness=1.12]
      node[our label,below,pos=.50] {this work}
      (qccc.north west);

    \draw[oursep]
      (ev.north east)
      to[out=35,in=-55,looseness=0.5]
      node[our label,above,pos=.50] {this work}
      (qprg.south east);
  \end{pgfonlayer}

  \begin{scope}[every node/.style={anchor=west,font=\scriptsize}]
    \draw[reduction] (2.4,-4.4) -- (3.2,-4.4);
    \node at (3.4,-4.4) {reductions};

    \draw[priorsep] (2.4,-4.9) -- (3.2,-4.9);
    \node[text=priorred] at (3.4,-4.9) {known separations};

    \draw[oursep] (2.4,-5.4) -- (3.2,-5.4);
    \node[text=ourblue] at (3.4,-5.4) {separations proved in this work};
  \end{scope}

\end{tikzpicture}

%\end{document}

